Establishment of the Coulomb law in the layer phase of a pure U(1) lattice gauge theory

In this article we examine the Layer phase of the five dimensional, anisotropic, Abelian gauge model. Our results are to be compared with the ones of the 4D U(1) gauge model in an attempt to verify that four dimensional physics governs the four dimensional layers. The main results are: i) From the analysis of Wilson loops we verified the $\frac{1}{R}$ behavior, in the layered phase, for the potential between heavy charges. The renormalized fine structure constant in the layer phase is found to be equal to that of 4D Coulomb phase,$\alpha_{layer}$=$\alpha_{4D}$. ii) Based on the helicity modulus analysis we show that the layers are in the Coulomb phase while the transverse bulk space is in the confining phase. We also calculated the renormalized coupling $\beta_{R}$ and found results compatible with those obtained from the Coulomb potential. Finally we calculated the potential in the 5D Coulomb phase and found $\frac{1}{R^{2}}$ behavior for the static $q \bar{q}$ potential. From the study of the helicity modulus we have a possible estimate for the five dimensional renormalized fine structure constant in the region of the critical value of the bare gauge coupling.

==> PDG.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,451){\makebox(0,0)[r]{ 1}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{ 1.4}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,696){\makebox(0,0)[r]{ 1.6}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,778){\makebox(0,0)[r]{ 1.8}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){ 0.2}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){ 0.4}}
\put(461.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){ 0.6}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){ 0.8}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){ 1}}
\put(880.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 1.2}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){ 1.4}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){ 1.6}}
\put(1299.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1.8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(40,491){\makebox(0,0){$\beta$}}
\put(810,21){\makebox(0,0){$\beta^{'}$}}
\put(321,614){\makebox(0,0)[l]{$\bf{L}$}}
\put(461,205){\makebox(0,0)[l]{$\bf{S}$}}
\put(1020,614){\makebox(0,0)[l]{$\bf{C}$}}
\put(188,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(251,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(286,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,532){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,573){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,635){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,717){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(426,758){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,778){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,442){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1194,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1299,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}

